FRAME: Floor-aligned Representation for Avatar Motion from Egocentric Video

Egocentric motion capture with a head-mounted body-facing stereo camera is crucial for VR and AR applications but presents significant challenges such as heavy occlusions and limited annotated real-world data. Existing methods rely on synthetic pretraining and struggle to generate smooth and accurate predictions in real-world settings, particularly for lower limbs. Our work addresses these limitations by introducing a lightweight VR-based data collection setup with on-board, real-time 6D pose tracking. Using this setup, we collected the most extensive real-world dataset for ego-facing ego-mounted cameras to date in size and motion variability. Effectively integrating this multimodal input -- device pose and camera feeds -- is challenging due to the differing characteristics of each data source. To address this, we propose FRAME, a simple yet effective architecture that combines device pose and camera feeds for state-of-the-art body pose prediction through geometrically sound multimodal integration and can run at 300 FPS on modern hardware. Lastly, we showcase a novel training strategy to enhance the model's generalization capabilities. Our approach exploits the problem's geometric properties, yielding high-quality motion capture free from common artifacts in prior works. Qualitative and quantitative evaluations, along with extensive comparisons, demonstrate the effectiveness of our method. Data, code, and CAD designs will be available at https://vcai.mpi-inf.mpg.de/projects/FRAME/

==> figs/architecture-frame.tex <==
\tdplotsetmaincoords{80}{4}%



\newcommand{\drawBox}[8][]{%
    
    \coordinate (#2O) at (#3,#4,#5);
    \coordinate (#2A) at ($(#2O)+(0,0,#8)$);
    \coordinate (#2B) at ($(#2O)+(#6,0,#8)$);
    \coordinate (#2C) at ($(#2O)+(#6,0,0)$);
    \coordinate (#2D) at ($(#2O)+(0,#7,0)$);
    \coordinate (#2E) at ($(#2O)+(0,#7,#8)$);
    \coordinate (#2F) at ($(#2O)+(#6,#7,#8)$);
    \coordinate (#2G) at ($(#2O)+(#6,#7,0)$);

    \coordinate (#2CB) at ($(#2O)!0.5!(#2E)$);
    \coordinate (#2CF) at ($(#2C)!0.5!(#2F)$);
    
    \begin{scope}[line cap=round]

    \draw[fill=#1!80, thin] (#2O) -- (#2A) -- (#2B) -- (#2C) -- cycle;
    \draw[fill=#1!100, thin] (#2A) -- (#2E) -- (#2F) -- (#2B) -- cycle;
    \draw[fill=#1!60, thin] (#2C) -- (#2G) -- (#2F) -- (#2B) -- cycle;

    \end{scope}
}%

\newcommand{\drawTruncatedPyramid}[9][]{%

    \def\tempa{#1}%
    \def\tempb{#2}%
    \def\tempc{#3}%
    \def\tempd{#4}%
    \def\tempe{#5}%
    \def\tempf{#6}%
    \def\tempg{#7}%
    \def\temph{#8}%
    \def\tempi{#9}%

    \drawTruncatedPyramidContinued{\tempb}
}%

\newcommand{\drawTruncatedPyramidContinued}[2]{%

    \def\tempj{#2}%

    \coordinate (#1baseO) at (\tempc,\tempd,\tempe);
    \coordinate (#1baseA) at ($(#1baseO) + (0,0,\tempg)$);
    \coordinate (#1baseB) at ($(#1baseO) + (0,\tempf,\tempg)$);
    \coordinate (#1baseC) at ($(#1baseO) + (0,\tempf,0)$);

    \coordinate (#1topO) at ($(#1baseO) + (\temph, { (\tempf - \tempi ) / 2 }, { (\tempg - \tempj ) / 2 })$);
    \coordinate (#1topA) at ($(#1topO) + (0,0,\tempj)$);
    \coordinate (#1topB) at ($(#1topO) + (0,\tempi,\tempj)$);
    \coordinate (#1topC) at ($(#1topO) + (0,\tempi,0)$);

    \coordinate (#1CB) at ($(#1baseC)!0.5!(#1topC)$);
    \coordinate (#1CF) at ($(#1topO)!0.5!(#1topB)$);

    \fill[\tempa!60] (#1baseC) -- (#1baseO) -- (#1topO) -- (#1topC) -- cycle;
    
    \fill[\tempa!60] (#1topO) -- (#1topA) -- (#1topB) -- (#1topC) -- cycle;
    
    \fill[\tempa!80] (#1baseO) -- (#1baseA) -- (#1topA) -- (#1topO) -- cycle;
    \fill[\tempa!100] (#1baseA) -- (#1baseB) -- (#1topB) -- (#1topA) -- cycle;

    \draw[thin] (#1baseO) -- (#1baseA) -- (#1baseB);
    \draw[thin] (#1topO) -- (#1topA) -- (#1topB) -- (#1topC) -- cycle;
    \draw[thin] (#1baseO) -- (#1topO);
    \draw[thin] (#1baseA) -- (#1topA);
    \draw[thin] (#1baseB) -- (#1topB);
}%

\newcommand{\drawHuman}[7][black]{%
    
    \def\xorigin{#2}
    \def\yorigin{#3}
    \def\zorigin{#4}
    \def\scaleFactor{#5}
    \def\prefix{#6}
    \def\lineWidth{#7}
    
    \def\spineupper{2*\scaleFactor}
    \def\spinelower{-1*\scaleFactor}
    \def\shoulderwidth{0.5*\scaleFactor}
    \def\hipwidth{0.4*\scaleFactor}
    \def\armreach{1*\scaleFactor}
    \def\leglength{3*\scaleFactor}
    
    \coordinate (\prefix-spineTop) at (\xorigin, \yorigin, \zorigin+\spineupper);
    \coordinate (\prefix-spineBottom) at (\xorigin, \yorigin, \zorigin+\spinelower);
    \coordinate (\prefix-shoulderLeft) at (\xorigin, \yorigin+\shoulderwidth, \zorigin+\scaleFactor);
    \coordinate (\prefix-shoulderRight) at (\xorigin, \yorigin-\shoulderwidth, \zorigin+\scaleFactor);
    \coordinate (\prefix-elbowLeft) at (\xorigin+\armreach/2, \yorigin+\armreach, \zorigin+0.5*\scaleFactor);
    \coordinate (\prefix-elbowRight) at (\xorigin-\armreach/2, \yorigin-\armreach, \zorigin+0.5*\scaleFactor);
    \coordinate (\prefix-handLeft) at (\xorigin+\armreach, \yorigin+1.5*\scaleFactor, \zorigin);
    \coordinate (\prefix-handRight) at (\xorigin+\armreach/2, \yorigin-1.5*\scaleFactor, \zorigin);
    \coordinate (\prefix-hipLeft) at (\xorigin, \yorigin+\hipwidth, \zorigin+\spinelower);
    \coordinate (\prefix-hipRight) at (\xorigin, \yorigin-\hipwidth, \zorigin+\spinelower);
    \coordinate (\prefix-kneeLeft) at (\xorigin+\armreach/2, \yorigin+0.6*\scaleFactor, \zorigin+\spinelower-\leglength + \scaleFactor);
    \coordinate (\prefix-kneeRight) at (\xorigin-\armreach/2, \yorigin-0.6*\scaleFactor, \zorigin+\spinelower-\leglength + \scaleFactor);
    \coordinate (\prefix-ankleLeft) at (\xorigin+\armreach/2, \yorigin+0.8*\scaleFactor, \zorigin+\spinelower-\leglength);
    \coordinate (\prefix-ankleRight) at (\xorigin-1.2*\armreach/2, \yorigin-0.6*\scaleFactor, \zorigin+\spinelower-\leglength);
    \coordinate (\prefix-footLeft) at (\xorigin+1.5*\armreach/2, \yorigin+1*\scaleFactor, \zorigin+\spinelower-\leglength);
    \coordinate (\prefix-footRight) at (\xorigin-0.7*\armreach/2, \yorigin-1*\scaleFactor, \zorigin+\spinelower-\leglength);
    
    \draw[line width=\lineWidth, color=#1] (\prefix-spineTop) -- (\prefix-spineBottom);
    
    \draw[line width=\lineWidth, color=#1] (\prefix-shoulderLeft) -- (\prefix-shoulderRight);
    
    \draw[line width=\lineWidth, color=#1] (\prefix-shoulderLeft) -- (\prefix-elbowLeft) -- (\prefix-handLeft);
    \draw[line width=\lineWidth, color=#1] (\prefix-shoulderRight) -- (\prefix-elbowRight) -- (\prefix-handRight);
    
    \draw[line width=\lineWidth, color=#1] (\prefix-hipLeft) -- (\prefix-hipRight);
    
    \draw[line width=\lineWidth, color=#1] (\prefix-hipLeft) -- (\prefix-kneeLeft) -- (\prefix-ankleLeft);
    \draw[line width=\lineWidth, color=#1] (\prefix-hipRight) -- (\prefix-kneeRight) -- (\prefix-ankleRight);
    
    \draw[line width=\lineWidth, color=#1] (\prefix-ankleLeft) -- (\prefix-footLeft);
    \draw[line width=\lineWidth, color=#1] (\prefix-ankleRight) -- (\prefix-footRight);
}%

\newcommand{\drawAxis}[6]{%

  \def\xorigin{#1}
  \def\yorigin{#2}
  \def\zorigin{#3}
  \def\scaleFactor{#4}
  \def\lineWidth{#5}
  \def\prefix{#6}
    
  \coordinate (\prefix-O) at (\xorigin, \yorigin, \zorigin);
  \coordinate (\prefix-X) at (\xorigin+1*\scaleFactor, \yorigin, \zorigin);
  \coordinate (\prefix-Y) at (\xorigin, \yorigin+1*\scaleFactor, \zorigin);
  \coordinate (\prefix-Z) at (\xorigin, \yorigin, \zorigin+1*\scaleFactor);

  \draw[->, color=BrickRed, line width=\lineWidth] (\prefix-O) -- (\prefix-X) node[anchor=north east]{};
  \draw[->, color=ForestGreen, line width=\lineWidth] (\prefix-O) -- (\prefix-Y) node[anchor=north west]{};
  \draw[->, color=NavyBlue, line width=\lineWidth] (\prefix-O) -- (\prefix-Z) node[anchor=south]{};
}%

\newcommand{\drawFrustum}[8]{%

  \coordinate (#1O) at (#2, #3, #4);
  \coordinate (#1A) at ($(#1O) + (#5, -#6, -#7)$);
  \coordinate (#1B) at ($(#1O) + (#5, #6, -#7)$);
  \coordinate (#1C) at ($(#1O) + (#5, #6, #7)$);
  \coordinate (#1D) at ($(#1O) + (#5, -#6, #7)$);

  \draw[opacity=0.1] (#1O) -- (#1A);
  \draw[opacity=0.1] (#1O) -- (#1B);
  \draw[opacity=0.1] (#1O) -- (#1C);
  \draw[opacity=0.1] (#1O) -- (#1D);
  \draw[opacity=0.3, fill=#8!40] (#1A) -- (#1B) -- (#1C) -- (#1D) -- cycle;
}%

\newcommand{\drawCamera}[4]{%

  \coordinate (#1O) at (#2, #3, #4);

  \draw[fill=gray!50] (#1O) -- ++(0.1,0.1,0) -- ++(0,0,0.2) -- ++(-0.1,-0.1,0) -- cycle;
  \draw[fill=gray!50] (#1O) -- ++(0.1,-0.1,0) -- ++(0,0,0.2) -- ++(-0.1,0.1,0) -- cycle;
  \draw[fill=gray!50] (#1O) -- ++(0.1,0.1,0) -- ++(0.1,-0.1,0) -- ++(-0.1,-0.1,0) -- ++(-0.1,0.1,0) -- cycle;
}%

 
\definecolor{BlockColor}{rgb}{0.1078, 0.288, 0.3784}%
\definecolor{BlockColorLight}{rgb}{0.2078, 0.388, 0.4784}%
\definecolor{BlockColorDark}{rgb}{0.051, 0.105, 0.165}%
\definecolor{TensorColor}{rgb}{0.83, 0.83, 0.83}%
\definecolor{TensorColorLight}{rgb}{0.93, 0.93, 0.93}%
\definecolor{TensorColorDark}{rgb}{0.73, 0.73, 0.73}%

\begin{tikzpicture}[tdplot_main_coords, scale=2.0, line join=bevel, rotate around={0.75:(0,0)}]

  \begin{scope}[shift={(-0.5,0.5,0.5)}]
     \tdplotsetrotatedcoords{0}{90}{0}
     \begin{scope}[tdplot_rotated_coords]
     \drawAxis{0}{0}{0}{0.3}{0.7pt}{axis1-right}
     \end{scope}
  \end{scope}
  \drawFrustum{frustumright}{-0.5}{0.5}{0.5}{0.25}{0.6}{0.25}{TensorColorDark}
  \node[canvas is xz plane at y=0.0,transform shape, anchor=north, scale=0.4] at (-0.6,0.5,0.6) {$\mathcal{R}$};

  \drawBox[TensorColor]{img}{0}{0}{0}{0.05}{1}{1}
  \node[canvas is xz plane at y=0,transform shape, anchor=south, scale=0.4] at (0.025,0.5,1.1) {Right Image};

  \draw[->] ($(imgCF) + (0.0, 0.0, 0.0)$) -- ++(0.25,0,0);

  \drawBox[BlockColor]{enc1}{0.5}{0}{0}{0.1}{1}{1}
  \drawTruncatedPyramid[BlockColor]{enc2}{0.6}{0}{0}{1}{1}{0.2}{0.5}{0.5}


  \draw[->] ($(enc2CF) + (0.1, 0, 0)$) -- ++(0.2,0,0);

  \drawBox[TensorColor]{feats}{1.2}{0.3}{0.3}{0.2}{0.4}{0.4}
  \node[canvas is xz plane at y=0.0,transform shape, anchor=center, scale=0.4] at (1.3,0.3,0.5) {$\mathbf{F}^{\text{R}}$};

  \draw[->] ($(featsCF) + (0.1, 0, 0)$) -- ++(0.2,0,0);
     
  \begin{scope}[opacity=0.1]
    \drawBox[BlockColor]{headright}{1.8}{0.3}{0.3}{0.1}{0.4}{0.4}
  \end{scope}

  \coordinate (P1r) at ($(headrightCF) + (0.1,0,0)$);
  \coordinate (P2r) at ($(P1r) + (0.2,0,0)$);
  \coordinate (P3r) at ($(P2r) + (0,0.4,0)$);
  \coordinate (P4r) at ($(P3r) + (0.2,0,0)$);
  \draw[->] (P1r) -- (P2r) -- (P3r) -- (P4r);

  \coordinate (P6r) at ($(P2r) + (0,-0.4,0)$);
  \coordinate (P7r) at ($(P6r) + (0.2,0,0)$);
  \draw[->] (P2r) -- (P6r) -- (P7r);

  \drawBox[TensorColorLight]{heatmaps}{2.5}{0.7}{0.3}{0.1}{0.4}{0.4}
  \drawBox[TensorColorDark]{depthmaps}{2.5}{-0.1}{0.3}{0.1}{0.4}{0.4}
    
  \draw[->] ($(heatmapsCF) + (0.1, 0, 0)$) -- ++(0.2,0,0);
  \draw[->] ($(depthmapsCF) + (0.1, 0, 0)$) -- ++(0.2,0,0);

  \drawBox[BlockColor]{finalBox}{3.0}{0.0}{0.3}{0.1}{1.0}{0.4}

  \drawHuman{3.7}{0.5}{0.6}{0.11}{humanright}{0.52pt}

  \begin{scope}[shift={($(humanright-spineTop)+(0,0.0,0.1)$)}]
   \tdplotsetrotatedcoords{0}{160}{0}
   \begin{scope}[tdplot_rotated_coords]
     \drawAxis{0}{0}{0}{0.18}{0.5pt}{axis2-right}
   \end{scope}
  \end{scope}
  \node[canvas is xz plane at y=0.0,transform shape, anchor=south, scale=0.4] at ($(humanright-spineTop)+(0,0.0,0.1)$) {$\mathcal{R}$};

  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxCF) -- (humanright-spineTop);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxCF) -- (humanright-hipLeft);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxCF) -- (humanright-hipRight);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxCF) -- (humanright-shoulderLeft);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxCF) -- (humanright-shoulderRight);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxCF) -- (humanright-elbowLeft);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxCF) -- (humanright-elbowRight);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxCF) -- (humanright-handLeft);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxCF) -- (humanright-handRight);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxCF) -- (humanright-kneeLeft);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxCF) -- (humanright-kneeRight);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxCF) -- (humanright-ankleLeft);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxCF) -- (humanright-ankleRight);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxCF) -- (humanright-footLeft);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxCF) -- (humanright-footRight);

  \def\yoffset{-2}

  \begin{scope}[shift={(-0.5,0.5+\yoffset,0.5)}]
     \tdplotsetrotatedcoords{0}{90}{0}
     \begin{scope}[tdplot_rotated_coords]
       \drawAxis{0}{0}{0}{0.3}{0.7pt}{axis1-left}
     \end{scope}
  \end{scope}
  \drawFrustum{frustumleft}{-0.5}{0.5+\yoffset}{0.5}{0.25}{0.6}{0.25}{TensorColorDark}
  \node[canvas is xz plane at y=\yoffset,transform shape, anchor=north, scale=0.4] at (-0.57,0.5,0.5) {$\mathcal{L}$};

  \draw[dashed, opacity=0.4, dash pattern=on 2pt off 2pt] (frustumrightO) -- (frustumleftO);

  \drawBox[TensorColor]{imgleft}{0}{0+\yoffset}{0}{0.05}{1}{1}
  \node[canvas is xz plane at y=\yoffset,transform shape, anchor=north, scale=0.4] at (0.025,0.5,-0.1) {Left Image};

  \draw[->] ($(imgleftCF) + (0.0, 0.0, 0.0)$) -- ++(0.25,0,0);

  \drawBox[BlockColor]{enc1left}{0.5}{0+\yoffset}{0}{0.1}{1}{1}
  \drawTruncatedPyramid[BlockColor]{enc2left}{0.6}{0+\yoffset}{0}{1}{1}{0.2}{0.5}{0.5}

  \draw[->] ($(enc2leftCF) + (0.1, 0, 0)$) -- ++(0.2,0,0);

  \drawBox[TensorColor]{featsleft}{1.2}{0.3+\yoffset}{0.3}{0.2}{0.4}{0.4}
  \node[canvas is xz plane at y=\yoffset,transform shape, anchor=center, scale=0.4] at (1.3,0.3,0.5) {$\mathbf{F}^{\text{L}}$};

  \draw[->] ($(featsleftCF) + (0.1, 0, 0)$) -- ++(0.2,0,0);
     
  \begin{scope}[opacity=0.1]
    \drawBox[BlockColor]{headleft}{1.8}{0.3+\yoffset}{0.3}{0.1}{0.4}{0.4}
  \end{scope}

  \begin{scope}[opacity=1.0]
  \drawBox[BlockColor]{headmerged}{1.8}{0.3+\yoffset}{0.3}{0.1}{0.4 - \yoffset}{0.4}
  \end{scope}

  \coordinate (P1l) at ($(headleftCF) + (0.1,0,0)$);
  \coordinate (P2l) at ($(P1l) + (0.2,0,0)$);
  \coordinate (P3l) at ($(P2l) + (0,0.4,0)$);
  \coordinate (P4l) at ($(P3l) + (0.2,0,0)$);
  \draw[->] (P1l) -- (P2l) -- (P3l) -- (P4l);

  \coordinate (P6l) at ($(P2l) + (0,-0.4,0)$);
  \coordinate (P7l) at ($(P6l) + (0.2,0,0)$);
  \draw[->] (P2l) -- (P6l) -- (P7l);

  \drawBox[TensorColorLight]{heatmapsleft}{2.5}{0.7+\yoffset}{0.3}{0.1}{0.4}{0.4}
  \drawBox[TensorColorDark]{depthmapsleft}{2.5}{-0.1+\yoffset}{0.3}{0.1}{0.4}{0.4}
    
  \draw[->] ($(heatmapsleftCF) + (0.1, 0, 0)$) -- ++(0.2,0,0);
  \draw[->] ($(depthmapsleftCF) + (0.1, 0, 0)$) -- ++(0.2,0,0);

  \drawBox[BlockColor]{finalBoxleft}{3.0}{0.0+\yoffset}{0.3}{0.1}{1.0}{0.4}

  \drawHuman{3.7}{0.5+\yoffset}{0.6}{0.11}{humanleft}{0.52pt}

  \begin{scope}[shift={($(humanleft-spineTop)+(0,0.0,0.1)$)}]
   \tdplotsetrotatedcoords{0}{160}{0}
   \begin{scope}[tdplot_rotated_coords]
     \drawAxis{0}{0}{0}{0.18}{0.5pt}{axis2-left}
   \end{scope}
  \end{scope}
  \node[canvas is xz plane at y=0.0,transform shape, anchor=south, scale=0.4] at ($(humanleft-spineTop)+(0,0.0,0.1)$) {$\mathcal{L}$};

  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxleftCF) -- (humanleft-spineTop);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxleftCF) -- (humanleft-hipLeft);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxleftCF) -- (humanleft-hipRight);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxleftCF) -- (humanleft-shoulderLeft);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxleftCF) -- (humanleft-shoulderRight);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxleftCF) -- (humanleft-elbowLeft);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxleftCF) -- (humanleft-elbowRight);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxleftCF) -- (humanleft-handLeft);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxleftCF) -- (humanleft-handRight);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxleftCF) -- (humanleft-kneeLeft);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxleftCF) -- (humanleft-kneeRight);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxleftCF) -- (humanleft-ankleLeft);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxleftCF) -- (humanleft-ankleRight);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxleftCF) -- (humanleft-footLeft);
  \draw[-, thin, densely dotted, opacity=0.12] (finalBoxleftCF) -- (humanleft-footRight);

  \node[canvas is xz plane at y=0.0,transform shape, anchor=north, scale=0.4] at (0.9,0.5+\yoffset,-0.1) {Resnet};
  \draw[->, >=stealth, solid, line width=0.3pt] (0.8,0.5+\yoffset,-0.1) -- (0.8, 0.5+\yoffset, 0.1) -- (0.65, 0.5+\yoffset, 0.3);

  \node[canvas is xz plane at y=0.0,transform shape, anchor=north, scale=0.4] at (1.6,0.3+\yoffset,0.1) {Head};
  \draw[->, >=stealth, solid, line width=0.3pt] (1.67,0.3+\yoffset,0.1) -- (1.67, 0.3+\yoffset, 0.25) -- (1.85, 0.3+\yoffset, 0.4);

  \node[canvas is xz plane at y=-0.2+\yoffset,transform shape, anchor=west, scale=0.4] at (2.0,0.0,0.0) {Heatmaps};
  \draw[->, >=stealth, solid, line width=0.3pt] (2.35,-0.2+\yoffset,0.1) -- (2.35, -0.2+\yoffset, 0.2) -- (2.56, -0.1+\yoffset, 0.4);

  \node[canvas is xz plane at y=1.2+\yoffset,transform shape, anchor=west, scale=0.4] at (2.12,0.0,1.3) {Depthmaps};
  \draw[->, >=stealth, solid, line width=0.3pt] (2.47,1.2+\yoffset,1.25) -- (2.47, 1.2+\yoffset, 0.8) -- (2.56, 0.9+\yoffset, 0.68);

  \node[canvas is xz plane at y=0.0,transform shape, anchor=north, scale=0.4] at (3.15,0.3+\yoffset,0.12) {Unprojection};
  \draw[->, >=stealth, solid, line width=0.3pt] (3.15,0.3+\yoffset,0.12) -- (3.15, 0.3+\yoffset, 0.25) -- (3.05, -0.1+\yoffset, 0.4);
  \node[canvas is xz plane at y=0.0,transform shape, anchor=east, scale=0.38] at (3.8, 0.2, -0.25) {$\mathbf{J}_{\text{L}}$};
  \node[canvas is xz plane at y=0.0,transform shape, anchor=east, scale=0.38] at (3.8, 0.2-\yoffset, -0.25) {$\mathbf{J}_{\text{R}}$};

\end{tikzpicture}





==> figs/architecture-time.tex <==
\tdplotsetmaincoords{70}{10}%
\newcommand{\drawBox}[8][]{%
    
    \coordinate (#2O) at (#3,#4,#5);
    \coordinate (#2A) at ($(#2O)+(0,0,#8)$);
    \coordinate (#2B) at ($(#2O)+(#6,0,#8)$);
    \coordinate (#2C) at ($(#2O)+(#6,0,0)$);
    \coordinate (#2D) at ($(#2O)+(0,#7,0)$);
    \coordinate (#2E) at ($(#2O)+(0,#7,#8)$);
    \coordinate (#2F) at ($(#2O)+(#6,#7,#8)$);
    \coordinate (#2G) at ($(#2O)+(#6,#7,0)$);

    \coordinate (#2CB) at ($(#2O)!0.5!(#2E)$);
    \coordinate (#2CF) at ($(#2C)!0.5!(#2F)$);
    
    \begin{scope}[line cap=round]

    \draw[fill=#1!80, thin] (#2O) -- (#2A) -- (#2B) -- (#2C) -- cycle;
    \draw[fill=#1!100, thin] (#2A) -- (#2E) -- (#2F) -- (#2B) -- cycle;
    \draw[fill=#1!60, thin] (#2C) -- (#2G) -- (#2F) -- (#2B) -- cycle;

    \end{scope}
}%

\newcommand{\drawTruncatedPyramid}[9][]{%

    \def\tempa{#1}%
    \def\tempb{#2}%
    \def\tempc{#3}%
    \def\tempd{#4}%
    \def\tempe{#5}%
    \def\tempf{#6}%
    \def\tempg{#7}%
    \def\temph{#8}%
    \def\tempi{#9}%

    \drawTruncatedPyramidContinued{\tempb}
}%

\newcommand{\drawTruncatedPyramidContinued}[2]{%

    \def\tempj{#2}%

    \coordinate (#1baseO) at (\tempc,\tempd,\tempe);
    \coordinate (#1baseA) at ($(#1baseO) + (0,0,\tempg)$);
    \coordinate (#1baseB) at ($(#1baseO) + (0,\tempf,\tempg)$);
    \coordinate (#1baseC) at ($(#1baseO) + (0,\tempf,0)$);

    \coordinate (#1topO) at ($(#1baseO) + (\temph, { (\tempf - \tempi ) / 2 }, { (\tempg - \tempj ) / 2 })$);
    \coordinate (#1topA) at ($(#1topO) + (0,0,\tempj)$);
    \coordinate (#1topB) at ($(#1topO) + (0,\tempi,\tempj)$);
    \coordinate (#1topC) at ($(#1topO) + (0,\tempi,0)$);

    \coordinate (#1CB) at ($(#1baseC)!0.5!(#1topC)$);
    \coordinate (#1CF) at ($(#1topO)!0.5!(#1topB)$);

    \fill[\tempa!60] (#1baseC) -- (#1baseO) -- (#1topO) -- (#1topC) -- cycle;
    
    \fill[\tempa!60] (#1topO) -- (#1topA) -- (#1topB) -- (#1topC) -- cycle;
    
    \fill[\tempa!80] (#1baseO) -- (#1baseA) -- (#1topA) -- (#1topO) -- cycle;
    \fill[\tempa!100] (#1baseA) -- (#1baseB) -- (#1topB) -- (#1topA) -- cycle;

    \draw[thin] (#1baseO) -- (#1baseA) -- (#1baseB);
    \draw[thin] (#1topO) -- (#1topA) -- (#1topB) -- (#1topC) -- cycle;
    \draw[thin] (#1baseO) -- (#1topO);
    \draw[thin] (#1baseA) -- (#1topA);
    \draw[thin] (#1baseB) -- (#1topB);
}%

\newcommand{\drawHuman}[7][black]{%
    
    \def\xorigin{#2}
    \def\yorigin{#3}
    \def\zorigin{#4}
    \def\scaleFactor{#5}
    \def\prefix{#6}
    \def\lineWidth{#7}
    
    \def\spineupper{2*\scaleFactor}
    \def\spinelower{-1*\scaleFactor}
    \def\shoulderwidth{0.5*\scaleFactor}
    \def\hipwidth{0.4*\scaleFactor}
    \def\armreach{1*\scaleFactor}
    \def\leglength{3*\scaleFactor}
    
    \coordinate (\prefix-spineTop) at (\xorigin, \yorigin, \zorigin+\spineupper);
    \coordinate (\prefix-spineBottom) at (\xorigin, \yorigin, \zorigin+\spinelower);
    \coordinate (\prefix-shoulderLeft) at (\xorigin, \yorigin+\shoulderwidth, \zorigin+\scaleFactor);
    \coordinate (\prefix-shoulderRight) at (\xorigin, \yorigin-\shoulderwidth, \zorigin+\scaleFactor);
    \coordinate (\prefix-elbowLeft) at (\xorigin+\armreach/2, \yorigin+\armreach, \zorigin+0.5*\scaleFactor);
    \coordinate (\prefix-elbowRight) at (\xorigin-\armreach/2, \yorigin-\armreach, \zorigin+0.5*\scaleFactor);
    \coordinate (\prefix-handLeft) at (\xorigin+\armreach, \yorigin+1.5*\scaleFactor, \zorigin);
    \coordinate (\prefix-handRight) at (\xorigin+\armreach/2, \yorigin-1.5*\scaleFactor, \zorigin);
    \coordinate (\prefix-hipLeft) at (\xorigin, \yorigin+\hipwidth, \zorigin+\spinelower);
    \coordinate (\prefix-hipRight) at (\xorigin, \yorigin-\hipwidth, \zorigin+\spinelower);
    \coordinate (\prefix-kneeLeft) at (\xorigin+\armreach/2, \yorigin+0.6*\scaleFactor, \zorigin+\spinelower-\leglength + \scaleFactor);
    \coordinate (\prefix-kneeRight) at (\xorigin-\armreach/2, \yorigin-0.6*\scaleFactor, \zorigin+\spinelower-\leglength + \scaleFactor);
    \coordinate (\prefix-ankleLeft) at (\xorigin+\armreach/2, \yorigin+0.8*\scaleFactor, \zorigin+\spinelower-\leglength);
    \coordinate (\prefix-ankleRight) at (\xorigin-1.2*\armreach/2, \yorigin-0.6*\scaleFactor, \zorigin+\spinelower-\leglength);
    \coordinate (\prefix-footLeft) at (\xorigin+1.5*\armreach/2, \yorigin+1*\scaleFactor, \zorigin+\spinelower-\leglength);
    \coordinate (\prefix-footRight) at (\xorigin-0.7*\armreach/2, \yorigin-1*\scaleFactor, \zorigin+\spinelower-\leglength);
    
    \draw[line width=\lineWidth, color=#1] (\prefix-spineTop) -- (\prefix-spineBottom);
    
    \draw[line width=\lineWidth, color=#1] (\prefix-shoulderLeft) -- (\prefix-shoulderRight);
    
    \draw[line width=\lineWidth, color=#1] (\prefix-shoulderLeft) -- (\prefix-elbowLeft) -- (\prefix-handLeft);
    \draw[line width=\lineWidth, color=#1] (\prefix-shoulderRight) -- (\prefix-elbowRight) -- (\prefix-handRight);
    
    \draw[line width=\lineWidth, color=#1] (\prefix-hipLeft) -- (\prefix-hipRight);
    
    \draw[line width=\lineWidth, color=#1] (\prefix-hipLeft) -- (\prefix-kneeLeft) -- (\prefix-ankleLeft);
    \draw[line width=\lineWidth, color=#1] (\prefix-hipRight) -- (\prefix-kneeRight) -- (\prefix-ankleRight);
    
    \draw[line width=\lineWidth, color=#1] (\prefix-ankleLeft) -- (\prefix-footLeft);
    \draw[line width=\lineWidth, color=#1] (\prefix-ankleRight) -- (\prefix-footRight);
}%

\newcommand{\drawAxis}[6]{%

  \def\xorigin{#1}
  \def\yorigin{#2}
  \def\zorigin{#3}
  \def\scaleFactor{#4}
  \def\lineWidth{#5}
  \def\prefix{#6}
    
  \coordinate (\prefix-O) at (\xorigin, \yorigin, \zorigin);
  \coordinate (\prefix-X) at (\xorigin+1*\scaleFactor, \yorigin, \zorigin);
  \coordinate (\prefix-Y) at (\xorigin, \yorigin+1*\scaleFactor, \zorigin);
  \coordinate (\prefix-Z) at (\xorigin, \yorigin, \zorigin+1*\scaleFactor);

  \draw[->, color=BrickRed, line width=\lineWidth] (\prefix-O) -- (\prefix-X) node[anchor=north east]{};
  \draw[->, color=ForestGreen, line width=\lineWidth] (\prefix-O) -- (\prefix-Y) node[anchor=north west]{};
  \draw[->, color=NavyBlue, line width=\lineWidth] (\prefix-O) -- (\prefix-Z) node[anchor=south]{};
}%

\newcommand{\drawFrustum}[8]{%

  \coordinate (#1O) at (#2, #3, #4);
  \coordinate (#1A) at ($(#1O) + (#5, -#6, -#7)$);
  \coordinate (#1B) at ($(#1O) + (#5, #6, -#7)$);
  \coordinate (#1C) at ($(#1O) + (#5, #6, #7)$);
  \coordinate (#1D) at ($(#1O) + (#5, -#6, #7)$);

  \draw[opacity=0.1] (#1O) -- (#1A);
  \draw[opacity=0.1] (#1O) -- (#1B);
  \draw[opacity=0.1] (#1O) -- (#1C);
  \draw[opacity=0.1] (#1O) -- (#1D);
  \draw[opacity=0.3, fill=#8!40] (#1A) -- (#1B) -- (#1C) -- (#1D) -- cycle;
}%

\newcommand{\drawCamera}[4]{%

  \coordinate (#1O) at (#2, #3, #4);

  \draw[fill=gray!50] (#1O) -- ++(0.1,0.1,0) -- ++(0,0,0.2) -- ++(-0.1,-0.1,0) -- cycle;
  \draw[fill=gray!50] (#1O) -- ++(0.1,-0.1,0) -- ++(0,0,0.2) -- ++(-0.1,0.1,0) -- cycle;
  \draw[fill=gray!50] (#1O) -- ++(0.1,0.1,0) -- ++(0.1,-0.1,0) -- ++(-0.1,-0.1,0) -- ++(-0.1,0.1,0) -- cycle;
}%

 
\definecolor{BlockColor}{rgb}{0.1078, 0.288, 0.3784}%
\definecolor{BlockColorLight}{rgb}{0.2078, 0.388, 0.4784}%
\definecolor{BlockColorDark}{rgb}{0.051, 0.105, 0.165}%
\definecolor{TensorColor}{rgb}{0.83, 0.83, 0.83}%
\definecolor{TensorColorLight}{rgb}{0.93, 0.93, 0.93}%
\definecolor{TensorColorDark}{rgb}{0.73, 0.73, 0.73}%
\definecolor{EmbColor}{rgb}{0.8, 0.2, 0.2}%

\begin{tikzpicture}[tdplot_main_coords, scale=2.0, line join=bevel, rotate around={3.5:(0,0)}]

  \def\numPoses{6}                    %
  \def\totalWidth{3}                  %
  \def\yAmplitude{0.1}                  %
  \pgfmathsetmacro{\archSize}{1.5}%
  \pgfmathsetmacro{\archStep}{\archSize/\numPoses}%
  \pgfmathsetmacro{\archOffset}{\totalWidth/2 - \archSize/2}%
  \pgfmathsetmacro{\xSpacing}{\totalWidth/\numPoses}%
  \pgfmathsetmacro{\angleStep}{360/\numPoses}%

  \draw[->, >=stealth, solid, line width=0.3pt] (0.3, 0, -0.4) -- (0.3, -\totalWidth, -0.4);
  \node[canvas is xz plane at y=0.0,transform shape, anchor=east, scale=0.4] at (0.3,-\totalWidth/2,-0.4) {Time};

  \begin{scope}[rotate around z=-90, opacity=0.8]
  \foreach \i in {0,1,...,\numPoses} {
    \pgfmathsetmacro{\x}{\xSpacing*\i}                      %
    \pgfmathsetmacro{\y}{\yAmplitude*sin(\i*\angleStep)}    %
    \drawHuman[black]{\x}{0.8+\y}{0}{0.1}{H2\i A}{0.5}         %
    \drawHuman[black]{\x}{0.8+\y-0.02}{0}{0.1}{H2\i B}{0.5}    %

  \ifnum\i=\numPoses
      \begin{scope}[shift={((\x, 0.8+\y-0.01, -0.4))}]
        \tdplotsetrotatedcoords{-90}{90}{180}
        \begin{scope}[tdplot_rotated_coords]
          \drawAxis{0}{0}{0}{0.2}{0.7pt}{axis\i}
        \end{scope}
      \end{scope}
    \fi
  }
  \end{scope}


  \foreach \i in {0,1,...,\numPoses} {
    \pgfmathsetmacro{\y}{\archOffset + \archStep*\i + (\numPoses-\i)/\numPoses* 0.1}
    \drawBox[TensorColor]{E0\i}{1.4}{-\y}{-0.3}{0.1}{0.1}{0.1}
  }

  \foreach \i in {0,1,...,\numPoses} {
    \pgfmathsetmacro{\yH}{\xSpacing*\i}                
    \pgfmathsetmacro{\yT}{\archOffset + \archStep*\i + (\numPoses-\i)/\numPoses* 0.1}
    \begin{scope}[opacity=0.2]
      \draw[->, solid, line width=0.3pt] (0.9,-\yH,-0.4) -- (1.0,-\yH,-0.4) -- (1.25,-\yT,-0.25) -- (1.35,-\yT,-0.25);
    \end{scope}
  }

  \pgfmathsetmacro{\yProj}{-\totalWidth+\archOffset}
  \drawBox[BlockColor]{proj}{1.55}{\yProj}{-0.3}{0.2}{\archSize}{0.1}
  \node[canvas is xz plane at y=0.0,transform shape, anchor=north, scale=0.4] at (1.7,\yProj-0.5,-0.2) {Projection};
  \draw[->, >=stealth, solid, line width=0.3pt] (1.7,\yProj-0.5,-0.2) -- (1.7, \yProj-0.5, -0.15) -- (1.65, \yProj, -0.25);

  \foreach \i in {0,1,...,\numPoses} {
    \pgfmathsetmacro{\y}{\archOffset + \archStep*\i + (\numPoses-\i)/\numPoses* 0.1}
    \drawBox[EmbColor]{E\i}{1.8}{-\y+0.1}{-0.3}{0.2}{0.07}{0.1}
    \drawBox[TensorColor]{E\i}{1.8}{-\y}{-0.3}{0.2}{0.1}{0.1}
  }

  \drawBox[BlockColor]{proj}{2.05}{\yProj}{-0.3}{0.4}{\archSize}{0.1}
  \node[canvas is xz plane at y=0.0,transform shape, anchor=north, scale=0.4] at (2.25,\yProj-0.5,-0.4) {Transformer Encoder};
  \draw[->, >=stealth, solid, line width=0.3pt] (2.25,\yProj-0.5,-0.4) -- (2.25, \yProj-0.5, -0.3) -- (2.2, \yProj, -0.25);

  \foreach \i in {0,1,...,\numPoses} {
    \pgfmathsetmacro{\y}{\archOffset + \archStep*\i + (\numPoses-\i)/\numPoses* 0.1}
    \drawBox[TensorColor]{E\i}{2.5}{-\y}{-0.3}{0.2}{0.1}{0.1}
  }

  \foreach \i in {0,1,...,\numPoses} {
    \pgfmathsetmacro{\y}{\archOffset + \archStep*\i + (\numPoses-\i)/\numPoses* 0.1}
    \drawBox[BlockColor]{E\i}{2.75}{-\y}{-0.3}{0.1}{0.1}{0.1}
  }

  \node[canvas is xz plane at y=0.0,transform shape, anchor=south, scale=0.4] at (2.8,-\archOffset+0.2,-0.1) {Head};
  \draw[->, >=stealth, solid, line width=0.3pt] (2.8,-\archOffset+0.2,-0.1) -- (2.8, -\archOffset+0.2, -0.23) -- (2.8, -\archOffset-0.05, -0.2);

  \foreach \i in {0,1,...,\numPoses} {
    \pgfmathsetmacro{\y}{\archOffset + \archStep*\i + (\numPoses-\i)/\numPoses* 0.1}
    \drawBox[TensorColor]{E\i}{2.9}{-\y}{-0.3}{0.1}{0.1}{0.1}
  }

  \foreach \i in {0,1,...,\numPoses} {
    \pgfmathsetmacro{\yH}{\xSpacing*\i}                
    \pgfmathsetmacro{\yT}{\archOffset + \archStep*\i + (\numPoses-\i)/\numPoses* 0.1 - 0.05}
    \begin{scope}[opacity=0.2]
      \draw[->, solid, line width=0.3pt] (3.0,-\yT,-0.25) -- (3.2,-\yT,-0.25) -- (3.45,-\yH,-0.4) -- (3.55,-\yH,-0.4);
    \end{scope}
  }

  \begin{scope}[rotate around z=-90, opacity=0.9]
  \foreach \i in {0,1,...,\numPoses} {
    \pgfmathtruncatemacro{\idx}{\numPoses-\i}
    \pgfmathsetmacro{\x}{\xSpacing*\i}                      %
    \pgfmathsetmacro{\y}{\yAmplitude*sin(\i*\angleStep)}    %
    \drawHuman[black]{\x}{3.7+\y-0.01}{0}{0.1}{H\i A}{0.5}         %
      \ifnum\idx=0
          \node[canvas is yz plane at x=0.0,transform shape, anchor=west, scale=0.45] at (\x, 3.7+\y-0.01+0.1, -0.4) {$\mathbf{J}^\mathcal{F}_{t}$};
      \else
          \node[canvas is yz plane at x=0.0,transform shape, anchor=west, scale=0.45, opacity=(\i+1)/(\numPoses+4)] at (\x, 3.7+\y-0.01+0.1, -0.4) {$\mathbf{J}^\mathcal{F}_{t-\idx}$};
      \fi




  \ifnum\i=\numPoses
      \begin{scope}[shift={((\x, 3.7+\y-0.01, -0.4))}]
        \tdplotsetrotatedcoords{-90}{90}{180}
        \begin{scope}[tdplot_rotated_coords]
          \drawAxis{0}{0}{0}{0.2}{0.7pt}{axis\i}
        \end{scope}
      \end{scope}
    \fi
  }
  \end{scope}

  \ifnum\i=\numPoses
      \begin{scope}[shift={((\x, 3.7+\y-0.01, -0.4))}]
        \tdplotsetrotatedcoords{-90}{90}{180}
        \begin{scope}[tdplot_rotated_coords]
          \drawAxis{0}{0}{0}{0.2}{0.7pt}{axis\i}
        \end{scope}
      \end{scope}
  \fi
  \node[canvas is xz plane at y=0.0,transform shape, anchor=east, scale=0.4] at (0.62, -\totalWidth, -0.4) {$\mathcal{F}$};
  \node[canvas is xz plane at y=0.0,transform shape, anchor=east, scale=0.4] at (3.5, -\totalWidth, -0.4) {$\mathcal{F}$};
\end{tikzpicture}%





==> figs/architecture-transform.tex <==
\tdplotsetmaincoords{80}{4}%

\newcommand{\drawHuman}[7][black]{%
    \def\xorigin{#2}
    \def\yorigin{#3}
    \def\zorigin{#4}
    \def\scaleFactor{#5}
    \def\prefix{#6}
    \def\lineWidth{#7}
    \def\spineupper{2*\scaleFactor}
    \def\spinelower{-1*\scaleFactor}
    \def\shoulderwidth{0.5*\scaleFactor}
    \def\hipwidth{0.4*\scaleFactor}
    \def\armreach{1*\scaleFactor}
    \def\leglength{3*\scaleFactor}
    
    \coordinate (\prefix-spineTop) at (\xorigin, \yorigin, \zorigin+\spineupper);%
    \coordinate (\prefix-spineBottom) at (\xorigin, \yorigin, \zorigin+\spinelower);
    \coordinate (\prefix-shoulderLeft) at (\xorigin, \yorigin+\shoulderwidth, \zorigin+\scaleFactor);
    \coordinate (\prefix-shoulderRight) at (\xorigin, \yorigin-\shoulderwidth, \zorigin+\scaleFactor);
    \coordinate (\prefix-elbowLeft) at (\xorigin+\armreach/2, \yorigin+\armreach, \zorigin+0.5*\scaleFactor);
    \coordinate (\prefix-elbowRight) at (\xorigin-\armreach/2, \yorigin-\armreach, \zorigin+0.5*\scaleFactor);
    \coordinate (\prefix-handLeft) at (\xorigin+\armreach, \yorigin+1.5*\scaleFactor, \zorigin);
    \coordinate (\prefix-handRight) at (\xorigin+\armreach/2, \yorigin-1.5*\scaleFactor, \zorigin);
    \coordinate (\prefix-hipLeft) at (\xorigin, \yorigin+\hipwidth, \zorigin+\spinelower);
    \coordinate (\prefix-hipRight) at (\xorigin, \yorigin-\hipwidth, \zorigin+\spinelower);
    \coordinate (\prefix-kneeLeft) at (\xorigin+\armreach/2, \yorigin+0.6*\scaleFactor, \zorigin+\spinelower-\leglength + \scaleFactor);
    \coordinate (\prefix-kneeRight) at (\xorigin-\armreach/2, \yorigin-0.6*\scaleFactor, \zorigin+\spinelower-\leglength + \scaleFactor);
    \coordinate (\prefix-ankleLeft) at (\xorigin+\armreach/2, \yorigin+0.8*\scaleFactor, \zorigin+\spinelower-\leglength);
    \coordinate (\prefix-ankleRight) at (\xorigin-1.2*\armreach/2, \yorigin-0.6*\scaleFactor, \zorigin+\spinelower-\leglength);
    \coordinate (\prefix-footLeft) at (\xorigin+1.5*\armreach/2, \yorigin+1*\scaleFactor, \zorigin+\spinelower-\leglength);
    \coordinate (\prefix-footRight) at (\xorigin-0.7*\armreach/2, \yorigin-1*\scaleFactor, \zorigin+\spinelower-\leglength);
    
    \draw[line width=\lineWidth, color=#1] (\prefix-spineTop) -- (\prefix-spineBottom);
    
    \draw[line width=\lineWidth, color=#1] (\prefix-shoulderLeft) -- (\prefix-shoulderRight);
    
    \draw[line width=\lineWidth, color=#1] (\prefix-shoulderLeft) -- (\prefix-elbowLeft) -- (\prefix-handLeft);
    \draw[line width=\lineWidth, color=#1] (\prefix-shoulderRight) -- (\prefix-elbowRight) -- (\prefix-handRight);
    
    \draw[line width=\lineWidth, color=#1] (\prefix-hipLeft) -- (\prefix-hipRight);
    
    \draw[line width=\lineWidth, color=#1] (\prefix-hipLeft) -- (\prefix-kneeLeft) -- (\prefix-ankleLeft);
    \draw[line width=\lineWidth, color=#1] (\prefix-hipRight) -- (\prefix-kneeRight) -- (\prefix-ankleRight);
    
    \draw[line width=\lineWidth, color=#1] (\prefix-ankleLeft) -- (\prefix-footLeft);
    \draw[line width=\lineWidth, color=#1] (\prefix-ankleRight) -- (\prefix-footRight);
}%

\newcommand{\drawAxis}[6]{%

  \def\xorigin{#1}
  \def\yorigin{#2}
  \def\zorigin{#3}
  \def\scaleFactor{#4}
  \def\lineWidth{#5}
  \def\prefix{#6}
    
  \coordinate (\prefix-O) at (\xorigin, \yorigin, \zorigin);
  \coordinate (\prefix-X) at (\xorigin+1*\scaleFactor, \yorigin, \zorigin);
  \coordinate (\prefix-Y) at (\xorigin, \yorigin+1*\scaleFactor, \zorigin);
  \coordinate (\prefix-Z) at (\xorigin, \yorigin, \zorigin+1*\scaleFactor);

  \draw[->, color=BrickRed, line width=\lineWidth] (\prefix-O) -- (\prefix-X) node[anchor=north east]{};
  \draw[->, color=ForestGreen, line width=\lineWidth] (\prefix-O) -- (\prefix-Y) node[anchor=north west]{};
  \draw[->, color=NavyBlue, line width=\lineWidth] (\prefix-O) -- (\prefix-Z) node[anchor=south]{};
}%

\definecolor{BlockColor}{rgb}{0.1078, 0.288, 0.3784}%
\definecolor{BlockColorLight}{rgb}{0.2078, 0.388, 0.4784}%
\definecolor{BlockColorDark}{rgb}{0.051, 0.105, 0.165}%
\definecolor{TensorColor}{rgb}{0.83, 0.83, 0.83}%
\definecolor{TensorColorLight}{rgb}{0.93, 0.93, 0.93}%
\definecolor{TensorColorDark}{rgb}{0.73, 0.73, 0.73}%

\begin{tikzpicture}[tdplot_main_coords, scale=2.0, line join=bevel, rotate around={0.75:(0,0)}]

  \drawHuman{3.7}{0.5}{0.6}{0.11}{humanright}{0.52pt}

  \begin{scope}[shift={($(humanright-spineTop)+(0,0.0,0.1)$)}]
   \tdplotsetrotatedcoords{0}{160}{0}%
   \begin{scope}[tdplot_rotated_coords]
     \drawAxis{0}{0}{0}{0.18}{0.5pt}{axis2-right}
   \end{scope}%
  \end{scope}%
  \node[canvas is xz plane at y=0.0,transform shape, anchor=south, scale=0.4] at ($(humanright-spineTop)+(0,0.0,0.1)$) {$\mathcal{R}$};


  \def\yoffset{-2}
  \drawHuman{3.7}{0.5+\yoffset}{0.6}{0.11}{humanleft}{0.52pt}%

  \begin{scope}[shift={($(humanleft-spineTop)+(0,0.0,0.1)$)}]
   \tdplotsetrotatedcoords{0}{160}{0}
   \begin{scope}[tdplot_rotated_coords]
     \drawAxis{0}{0}{0}{0.18}{0.5pt}{axis2-left}
   \end{scope}
  \end{scope}
  \node[canvas is xz plane at y=0.0,transform shape, anchor=south, scale=0.4] at ($(humanleft-spineTop)+(0,0.0,0.1)$) {$\mathcal{L}$};

  \draw[dashed, opacity=0.6, dash pattern=on 2pt off 1pt] (axis2-right-O) -- (axis2-left-O);

  \begin{scope}[opacity=0.7]
    \drawHuman{4.1}{0.4+\yoffset/2}{0.6}{0.11}{humanmiddle}{0.52pt}
    \drawHuman{4.1}{0.6+\yoffset/2}{0.6}{0.11}{humanmiddle2}{0.52pt}
  \end{scope}

  \coordinate (midpoint) at ($(humanmiddle-spineTop)!0.5!(humanmiddle2-spineTop)$);
  \begin{scope}[shift={($(midpoint)+(0,0.0,0.1)$)}]
   \tdplotsetrotatedcoords{0}{160}{0}
   \begin{scope}[tdplot_rotated_coords]
     \drawAxis{0}{0}{0}{0.18}{0.5pt}{axis2-middle}
   \end{scope}
  \end{scope}
  \node[canvas is xz plane at y=0.0,transform shape, anchor=south, scale=0.4] at ($(midpoint)+(-0.1,0.0,0.07)$) {$\mathcal{M}$};

  \coordinate (P1) at ($(axis2-right-O)!0.5!(axis2-left-O)$);
  \draw[dashed, opacity=0.6, dash pattern= on 2pt off 1pt] (P1) -- (axis2-middle-O);

  \begin{scope}[opacity=0.7]
    \drawHuman{4.5}{0.4+\yoffset/2}{0.6}{0.11}{humanfloor}{0.52pt}
    \drawHuman{4.5}{0.6+\yoffset/2}{0.6}{0.11}{humanfloor2}{0.52pt}
  \end{scope}

  \begin{scope}[shift={((4.5,0.5+\yoffset/2,0.1))}]
   \tdplotsetrotatedcoords{180}{-90}{0}
   \begin{scope}[tdplot_rotated_coords]
     \drawAxis{0}{0}{0}{0.18}{0.5pt}{axis2-floor}
   \end{scope}
  \end{scope}
  \node[canvas is xz plane at y=0.0,transform shape, anchor=south, scale=0.4] at (4.5,0.5+\yoffset/2,-0.1) {$\mathcal{F}$};

  \draw[dashed, opacity=0.6, dash pattern= on 2pt off 1pt] (axis2-middle-O) -- (axis2-floor-O);
  \node[canvas is xz plane at y=0.0,transform shape, anchor=east, scale=0.35] at (4.6, 0.5-\yoffset, -0.15) {$\mathbf{J}_{\text{R}}^\mathcal{F}$};
  \node[canvas is xz plane at y=0.0,transform shape, anchor=east, scale=0.35] at (4.25, 0.4-\yoffset, -0.35) {$\mathbf{J}_{\text{L}}^\mathcal{F}$};



\end{tikzpicture}




